Learning to Schedule Deadline- and Operator-Sensitive Tasks

The use of semi-autonomous and autonomous robotic assistants to aid in care of the elderly is expected to ease the burden on human caretakers, with small-stage testing already occurring in a variety of countries. Yet, it is likely that these robots will need to request human assistance via teleoperation when domain expertise is needed for a specific task. As deployment of robotic assistants moves to scale, mapping these requests for human aid to the teleoperators themselves will be a difficult online optimization problem. In this paper, we design a system that allocates requests to a limited number of teleoperators, each with different specialities, in an online fashion. We generalize a recent model of online job scheduling with a worst-case competitive-ratio bound to our setting. Next, we design a scalable machine-learning-based teleoperator-aware task scheduling algorithm and show, experimentally, that it performs well when compared to an omniscient optimal scheduling algorithm.

==> fig_network.tex <==
\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=0.5cm
  },
  neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
}

\begin{tikzpicture}[x=1.1cm, y=1.1cm, >=stealth, scale=0.8]

\foreach \m/\l [count=\y] in {1,2}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,3-\y*1.75) {};

\foreach \m [count=\y] in {1,2}
  \node [every neuron/.try, neuron \m/.try ] (hidden1-\m) at (1,3-\y*1.75) {};

\foreach \m [count=\y] in {1,2}
  \node [every neuron/.try, neuron \m/.try ] (hidden2-\m) at (2,3-\y*1.75) {};

\foreach \m [count=\y] in {1,2}
  \node [every neuron/.try, neuron \m/.try ] (hidden3-\m) at (3,3-\y*1.75) {};

\foreach \m [count=\y] in {1,2}
  \node [every neuron/.try, neuron \m/.try ] (hidden4-\m) at (4,3-\y*1.75) {};

\foreach \m [count=\y] in {1,2}
  \node [every neuron/.try, neuron \m/.try ] (output-\m) at (5,2.2-\y*1.25) {};

\draw [<-] (input-1) -- ++(-1,0)
node [above, midway] {$\vec{X}$};

\draw [<-] (input-2) -- ++(-1,0)
node [above, midway] {$\vec{Y}$};

\foreach \l [count=\i] in {1,2}
  \node [above] at (hidden1-\i.north) {$H_{1,\l}$};

\foreach \l [count=\i] in {1,2}
  \node [above] at (hidden2-\i.north) {$H_{2,\l}$};

\foreach \l [count=\i] in {1,2}
  \node [above] at (hidden3-\i.north) {$H_{3,\l}$};

\foreach \l [count=\i] in {1,2}
  \node [above] at (hidden4-\i.north) {$H_{4,\l}$};

\foreach \l [count=\i] in {1,n}
  \draw [->] (output-\i) -- ++(1,0)
    node [above, midway] {$O_\l$};

\foreach \i in {1,...,2}
  \foreach \j in {1,...,2}
    \draw [->] (input-\i) -- (hidden1-\j);

\foreach \i in {1,...,2}
  \foreach \j in {1,...,2}
    \draw [->] (hidden1-\i) -- (hidden2-\j);

\foreach \i in {1,...,2}
  \foreach \j in {1,...,2}
    \draw [->] (hidden2-\i) -- (hidden3-\j);

\foreach \i in {1,...,2}
  \foreach \j in {1,...,2}
    \draw [->] (hidden3-\i) -- (hidden4-\j);

\foreach \i in {1,...,2}
  \foreach \j in {1,...,2}
    \draw [->] (hidden4-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, hid-1, hid-2, hid-3, hid-4, Output}
  \node [align=center, above] at (\x*1,2) {\l \\ layer};

\end{tikzpicture}

